Higher Codimension Singularities Constructing Yang-Mills Tree Amplitudes

Yang-Mills tree-level amplitudes contain singularities of codimension one like collinear and multi-particle factorizations, codimension two such as soft limits, as well as higher codimension singularities. Traditionally, BCFW-like deformations with one complex variable were used to explore collinear and multi-particle channels. Higher codimension singularities need more complex variables to be reached. In this paper, along with a discussion on higher singularities and the role of the global residue theorem in this analysis, we specifically consider soft singularities. This is done by extending Risager's deformation to a $\mathbb C^2$-plane, i.e., two complex variables. The two-complex-dimensional deformation is then used to recursively construct Yang-Mills tree amplitudes.

==> 5particle.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '5particle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{381.43746338pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.46285099)%
    \put(0,0){\includegraphics[width=\unitlength]{5particle.pdf}}%
    \put(-0.00278552,0.28166395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1^-$}}}%
    \put(0.0023613,0.43735533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2^-$}}}%
    \put(0.32661102,0.43735533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3^-$}}}%
    \put(0.37936588,0.36529982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4^+$}}}%
    \put(0.33561792,0.28166395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5^+$}}}%
    \put(0.10015087,0.3833137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.24426187,0.3794536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.5028896,0.43478192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3^-$}}}%
    \put(0.50674971,0.28295065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2^-$}}}%
    \put(0.60582599,0.3846004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.7563705,0.382027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.8335728,0.43220846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4^+$}}}%
    \put(0.88246763,0.36401312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5^+$}}}%
    \put(0.83614627,0.28681082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1^-$}}}%
    \put(0.00300464,0.02541668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3^-$}}}%
    \put(0.00171795,0.17724789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4^+$}}}%
    \put(0.3272544,0.17853452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5^+$}}}%
    \put(0.37614916,0.10905255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1^-$}}}%
    \put(0.3349746,0.02413004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2^-$}}}%
    \put(0.09693412,0.12191956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.25005203,0.12191956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.50224629,0.02799008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5^+$}}}%
    \put(0.50739309,0.17596112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1^-$}}}%
    \put(0.60775607,0.12063292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.74942233,0.12011819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.83936293,0.17210108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2^-$}}}%
    \put(0.88053748,0.11291259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3^-$}}}%
    \put(0.84193633,0.02413004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4^+$}}}%
    \put(0.10780678,0.29909882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{P}^2_{1,
2}=0$}}}%
    \put(0.64262577,0.30958548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{P}^2_{2,
3}=0$}}}%
    \put(0.11829343,0.04741931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{P}^2_{3,
4}=0$}}}%
    \put(0.63213913,0.04741931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{P}^2_{5,
1}=0$}}}%
  \end{picture}%
\endgroup


==> double5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'double5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{162.04349365pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.41048158)%
    \put(0,0){\includegraphics[width=\unitlength]{double5.pdf}}%
    \put(0.0002617,0.01623642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1^-$}}}%
    \put(-0.00578548,0.35185534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2^-$}}}%
    \put(0.81360829,0.34580816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3^-$}}}%
    \put(0.82570266,0.01623642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4^+$}}}%
    \put(0.39937594,0.00111853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5^+$}}}%
    \put(0.19074808,0.23393528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.35402211,0.22486443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.48706022,0.23091161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.65033425,0.22486443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.25981395,0.15545565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.55962645,0.15229834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
  \end{picture}%
\endgroup


==> drawing5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{430.95867298pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.12043304)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing5.pdf}}%
    \put(0.10921978,0.69266294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.25772593,0.69266284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(-0.0021598,0.23337182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1^-$}}}%
    \put(0.331979,0.97530362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1^-$}}}%
    \put(0.01640347,0.97530362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2^+$}}}%
    \put(0.01640347,1.09895897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3^-$}}}%
    \put(0.331979,1.09895897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4^+$}}}%
    \put(0.3691055,1.06362877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5^-$}}}%
    \put(0.3691055,1.01063368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6^+$}}}%
    \put(0.11796375,1.06005401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.25772591,1.06362877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.85175046,1.09895897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1^-$}}}%
    \put(0.88887689,1.06362877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2^+$}}}%
    \put(0.88887689,1.01063368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3^-$}}}%
    \put(0.85175046,0.97530362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4^+$}}}%
    \put(0.53617492,0.97530362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5^-$}}}%
    \put(0.53617492,1.09895897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6^+$}}}%
    \put(0.63756794,1.06271237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.77749738,1.06362877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.70324429,0.99296865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.16545447,0.98960652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.01640347,0.79865311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6^+$}}}%
    \put(0.01879198,0.90985452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1^-$}}}%
    \put(0.11517017,0.87263695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.25772589,0.88697841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.33446546,0.91251288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2^+$}}}%
    \put(0.37217872,0.87928295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3^-$}}}%
    \put(0.36938516,0.82877338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4^+$}}}%
    \put(0.33586226,0.79288503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5^-$}}}%
    \put(0.17104158,0.81282303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.53839617,0.7968726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2^+$}}}%
    \put(0.51604758,0.86200338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3^-$}}}%
    \put(0.53979294,0.91650052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4^+$}}}%
    \put(0.63337761,0.87795374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.77749738,0.88697833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.85267287,0.91517131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5^-$}}}%
    \put(0.89597319,0.86599095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6^+$}}}%
    \put(0.84708574,0.79820188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1^-$}}}%
    \put(0.71299424,0.81681067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.0173952,0.6081264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3^-$}}}%
    \put(-0.0021598,0.67499789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4^+$}}}%
    \put(0.01599841,0.73041261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5^-$}}}%
    \put(0.3316719,0.73041261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6^+$}}}%
    \put(0.37217872,0.67591554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1^-$}}}%
    \put(0.331979,0.60433763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2^+$}}}%
    \put(0.18081911,0.62540597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e)}}}%
    \put(0.71299424,0.6320519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(f)}}}%
    \put(0.53420577,0.6081264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4^+$}}}%
    \put(0.53420577,0.73174189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5^-$}}}%
    \put(0.62918721,0.69452425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.77749738,0.69266285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.85175046,0.72799298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6^+$}}}%
    \put(0.89178279,0.69718268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1^-$}}}%
    \put(0.89317966,0.64800232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2^+$}}}%
    \put(0.85175046,0.60433763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3^-$}}}%
    \put(0.27580052,0.43134287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1^-$}}}%
    \put(0.25764231,0.49780277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2^+$}}}%
    \put(0.27300695,0.54964155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3^-$}}}%
    \put(0.37357549,0.50843641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.51325405,0.50843641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.59007722,0.54831233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4^+$}}}%
    \put(0.63477434,0.49248605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5^-$}}}%
    \put(0.58868046,0.42602609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6^+$}}}%
    \put(0.44341477,0.43134287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(g)}}}%
    \put(0.00342734,0.36089531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2^+$}}}%
    \put(0.3316719,0.35956613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3^-$}}}%
    \put(0.37078192,0.30506895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4^+$}}}%
    \put(0.3316719,0.24126742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5^-$}}}%
    \put(0.16685123,0.218671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6^+$}}}%
    \put(0.09142483,0.31836095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.14634633,0.32169701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.20316767,0.31969017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.25772591,0.32169701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.17104158,0.18677025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(j)}}}%
    \put(0.70601046,0.37950409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.86664074,0.35956613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5^-$}}}%
    \put(0.87222787,0.238609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.53699941,0.35823695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.51465081,0.30506895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.53560257,0.238609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.62918721,0.32101942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.68468104,0.32169701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.74232691,0.31969017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.79540469,0.31703177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.70740718,0.23727982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(k)}}}%
    \put(0.1649096,0.00372622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(l)}}}%
    \put(0.70324429,0.00372622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(m)}}}%
    \put(-0.0021598,0.05672135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(-0.00076301,0.1734782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.33306874,0.17879509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.37838716,0.12738155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.3316719,0.05650873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.17419123,0.03905631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.09002805,0.13227304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.20177087,0.13360225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.26322944,0.13227304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.70324429,0.03905631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.53617488,0.05013438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.53699941,0.16816148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.86803747,0.17613673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.90994105,0.12163952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87083107,0.05650873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.14869304,0.13227304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.63198081,0.13626065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.68468104,0.136214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.73953331,0.13360225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.80238862,0.13626065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.8795953,0.18920914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.52689325,0.32169701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.72180755,0.3923572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.88887689,0.25103685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.55473813,0.05941602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.5547382,0.37469217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.54545654,0.25986933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.5547382,0.18037668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.35054225,0.18920914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.72180755,0.04788882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.88887689,0.06555389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.92600354,0.136214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.01640347,0.18920914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.01640347,0.06555389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.18347285,0.05672135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.38766879,0.14504657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.35054225,0.06555389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.11406744,0.09469812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.65683611,0.09654254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
  \end{picture}%
\endgroup


==> general.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'general.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{388.96000179pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.23551586)%
    \put(0,0){\includegraphics[width=\unitlength]{general.pdf}}%
    \put(0.28794735,0.06653962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.28794735,0.21051329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.16454135,0.21051329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\!+\!1$}}}%
    \put(0.15137771,0.06653962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c\!-\!1$}}}%
    \put(0.02018678,0.08482205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.02056767,0.18994562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.80213904,0.06653962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.66577518,0.06653962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c\!-\!1$}}}%
    \put(0.53437849,0.08482205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.53475936,0.18994562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.14206925,0.00674098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) $a<c<d<b$}}}%
    \put(0.65816537,0.00483662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) $a<c<b=d$}}}%
    \put(0.12340601,0.12824262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.18510901,0.12824262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p$}}}%
    \put(0.26737968,0.12824262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.32908269,0.12824262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-q$}}}%
    \put(0.6375977,0.12824262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.6993007,0.12824262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p$}}}%
    \put(0.78157137,0.12824262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.84327437,0.12824262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-q$}}}%
  \end{picture}%
\endgroup


==> soft-collinear.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'soft-collinear.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{178.676064pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.45082349)%
    \put(0,0){\includegraphics[width=\unitlength]{soft-collinear.pdf}}%
    \put(0.22478553,0.19399633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{P}^2=0,\
\hat{P}_{\alpha 
\dot{\alpha}}=0$}}}%
  \end{picture}%
\endgroup

